Similarity between Units of Natural Language: The Transition from Coarse to Fine Estimation

Capturing the similarities between human language units is crucial for explaining how humans associate different objects, and therefore its computation has received extensive attention, research, and applications. With the ever-increasing amount of information around us, calculating similarity becomes increasingly complex, especially in many cases, such as legal or medical affairs, measuring similarity requires extra care and precision, as small acts within a language unit can have significant real-world effects. My research goal in this thesis is to develop regression models that account for similarities between language units in a more refined way. Computation of similarity has come a long way, but approaches to debugging the measures are often based on continually fitting human judgment values. To this end, my goal is to develop an algorithm that precisely catches loopholes in a similarity calculation. Furthermore, most methods have vague definitions of the similarities they compute and are often difficult to interpret. The proposed framework addresses both shortcomings. It constantly improves the model through catching different loopholes. In addition, every refinement of the model provides a reasonable explanation. The regression model introduced in this thesis is called progressively refined similarity computation, which combines attack testing with adversarial training. The similarity regression model of this thesis achieves state-of-the-art performance in handling edge cases.

==> (inline-0) <==
\begin{tabular}{r H H H H H H H H H c H H H H H H H H H H c H H H H H H H H H H c H H H H H H H H H H c} \hline																								
% {\bf } & \multicolumn{10}{c}{\bf Top 5 Keywords / Unigrams}  & 	{\bf } & \multicolumn{10}{c}{\bf Top 10 Keywords / Unigrams}  & 	{\bf } & \multicolumn{10}{c}{\bf Top 15 Keywords / Unigrams}  & 	{\bf } & \multicolumn{10}{c}{\bf Top 20 Keywords / Unigrams} \T \B \T \B \\																					
% {\bf } & \multicolumn{3}{c}{\bf Dataset A} & \multicolumn{3}{c}{\bf Dataset B} & \multicolumn{3}{c}{\bf Dataset C} & {\bf Average}  & 	{\bf } & \multicolumn{3}{c}{\bf Dataset A} & \multicolumn{3}{c}{\bf Dataset B} & \multicolumn{3}{c}{\bf Dataset C} & {\bf Average}  & 	{\bf } & \multicolumn{3}{c}{\bf Dataset A} & \multicolumn{3}{c}{\bf Dataset B} & \multicolumn{3}{c}{\bf Dataset C} & {\bf Average}  & 	{\bf } & \multicolumn{3}{c}{\bf Dataset A} & \multicolumn{3}{c}{\bf Dataset B} & \multicolumn{3}{c}{\bf Dataset C} & {\bf Average} \T \B \T \B \\																					
{\bf Algorithm} & {Precision} & {Recall} & {F-score} & {Precision} & {Recall} & {F-score} & {Precision} & {Recall} & {F-score} & {\bf Rank@5}   & 	{\bf Algorithm} & {Precision} & {Recall} & {F-score} & {Precision} & {Recall} & {F-score} & {Precision} & {Recall} & {F-score} & {\bf Rank@10}   & 	{\bf Algorithm} & {Precision} & {Recall} & {F-score} & {Precision} & {Recall} & {F-score} & {Precision} & {Recall} & {F-score} & {\bf Rank@15}   & 	{\bf Algorithm} & {Precision} & {Recall} & {F-score} & {Precision} & {Recall} & {F-score} & {Precision} & {Recall} & {F-score} & {\bf Rank@20}  \B \T \B \\ \hline																					
ClusTop-Word-NA   & .754$\pm$.002 (22) & .031$\pm$.000 (6)  & .059$\pm$.000 (6)  & .866$\pm$.003 (21) & .043$\pm$.000 (5)  & .082$\pm$.001 (5)  & .840$\pm$.009 (18) & .027$\pm$.001 (7)  & .052$\pm$.001 (7)  & (10.8)  & 	ClusTop-Word-NA   & .690$\pm$.002 (24) & .033$\pm$.000 (7)  & .062$\pm$.000 (7)  & .804$\pm$.003 (20) & .051$\pm$.000 (3)  & .095$\pm$.001 (3)  & .764$\pm$.010 (22) & .033$\pm$.001 (6)  & .062$\pm$.001 (6)  & (10.9)  & 	ClusTop-Word-NA   & .648$\pm$.002 (24) & .034$\pm$.000 (5)  & .063$\pm$.000 (7)  & .743$\pm$.004 (23) & .053$\pm$.000 (3)  & .098$\pm$.001 (3)  & .717$\pm$.010 (22) & .038$\pm$.001 (4)  & .070$\pm$.002 (4)  & (10.6)  & 	ClusTop-Word-NA   & .617$\pm$.002 (24) & .034$\pm$.000 (6)  & .064$\pm$.000 (6)  & .709$\pm$.003 (23) & .055$\pm$.000 (2)  & .100$\pm$.001 (3)  & .669$\pm$.009 (22) & .038$\pm$.001 (4)  & .070$\pm$.002 (4)  & (10.4) \T \B \\																					
ClusTop-BiG-NA    & .786$\pm$.002 (18) & .034$\pm$.000 (2)  & .064$\pm$.000 (2)  & .857$\pm$.003 (22) & .046$\pm$.000 (2)  & .086$\pm$.001 (2)  & .833$\pm$.010 (20) & .029$\pm$.001 (4)  & .056$\pm$.001 (3)  & (8.3)   & 	ClusTop-BiG-NA    & .707$\pm$.002 (22) & .035$\pm$.000 (2)  & .065$\pm$.000 (2)  & .789$\pm$.004 (22) & .052$\pm$.000 (2)  & .096$\pm$.001 (2)  & .765$\pm$.010 (20) & .035$\pm$.001 (3)  & .067$\pm$.002 (2)  & (8.6)   & 	ClusTop-BiG-NA    & .671$\pm$.002 (21) & .035$\pm$.000 (2)  & .065$\pm$.000 (2)  & .747$\pm$.004 (21) & .055$\pm$.001 (1)  & .100$\pm$.001 (1)  & .719$\pm$.010 (21) & .040$\pm$.001 (2)  & .073$\pm$.002 (2)  & (8.1)   & 	ClusTop-BiG-NA    & .646$\pm$.002 (21) & .035$\pm$.000 (3)  & .065$\pm$.000 (3)  & .722$\pm$.004 (22) & .056$\pm$.001 (1)  & .102$\pm$.001 (1)  & .679$\pm$.010 (20) & .040$\pm$.001 (2)  & .073$\pm$.002 (2)  & (8.3)  \T \B \\																					
ClusTop-TriG-NA   & .791$\pm$.002 (17) & .034$\pm$.000 (2)  & .064$\pm$.000 (2)  & .871$\pm$.003 (20) & .046$\pm$.000 (2)  & .087$\pm$.001 (1)  & .822$\pm$.009 (21) & .031$\pm$.001 (2)  & .058$\pm$.001 (2)  & (7.7)   & 	ClusTop-TriG-NA   & .717$\pm$.002 (21) & .034$\pm$.000 (4)  & .064$\pm$.000 (4)  & .811$\pm$.003 (19) & .053$\pm$.000 (1)  & .098$\pm$.001 (1)  & .746$\pm$.010 (23) & .036$\pm$.001 (1)  & .068$\pm$.001 (1)  & (8.3)   & 	ClusTop-TriG-NA   & .667$\pm$.002 (22) & .035$\pm$.000 (2)  & .065$\pm$.000 (2)  & .757$\pm$.004 (20) & .055$\pm$.000 (1)  & .100$\pm$.001 (1)  & .677$\pm$.010 (24) & .041$\pm$.001 (1)  & .075$\pm$.002 (1)  & (8.2)   & 	ClusTop-TriG-NA   & .636$\pm$.002 (22) & .035$\pm$.000 (3)  & .065$\pm$.000 (3)  & .726$\pm$.004 (20) & .055$\pm$.001 (2)  & .101$\pm$.001 (2)  & .662$\pm$.009 (24) & .041$\pm$.001 (1)  & .075$\pm$.002 (1)  & (8.7)  \T \B \\																					
ClusTop-BiHa-NA   & .784$\pm$.002 (19) & .032$\pm$.000 (4)  & .060$\pm$.000 (4)  & .886$\pm$.003 (18) & .045$\pm$.000 (4)  & .084$\pm$.001 (4)  & .820$\pm$.009 (22) & .029$\pm$.001 (4)  & .055$\pm$.001 (5)  & (9.3)   & 	ClusTop-BiHa-NA   & .719$\pm$.002 (20) & .034$\pm$.000 (4)  & .064$\pm$.000 (4)  & .782$\pm$.004 (24) & .051$\pm$.000 (3)  & .095$\pm$.001 (3)  & .765$\pm$.010 (20) & .035$\pm$.001 (3)  & .065$\pm$.001 (3)  & (9.3)   & 	ClusTop-BiHa-NA   & .667$\pm$.002 (22) & .034$\pm$.000 (5)  & .064$\pm$.000 (5)  & .729$\pm$.004 (24) & .052$\pm$.000 (4)  & .096$\pm$.001 (4)  & .722$\pm$.009 (20) & .040$\pm$.001 (2)  & .073$\pm$.002 (2)  & (9.8)   & 	ClusTop-BiHa-NA   & .635$\pm$.002 (23) & .035$\pm$.000 (3)  & .065$\pm$.000 (3)  & .702$\pm$.004 (24) & .054$\pm$.000 (4)  & .099$\pm$.001 (4)  & .679$\pm$.009 (20) & .040$\pm$.001 (2)  & .073$\pm$.002 (2)  & (9.4)  \T \B \\																					
ClusTop-Hash-NA   & .898$\pm$.004 (10) & .023$\pm$.000 (21) & .044$\pm$.000 (18) & .916$\pm$.007 (13) & .032$\pm$.001 (17) & .062$\pm$.001 (17) & .936$\pm$.011 (8)  & .022$\pm$.000 (17) & .042$\pm$.001 (18) & (15.4)  & 	ClusTop-Hash-NA   & .860$\pm$.004 (8)  & .023$\pm$.000 (24) & .045$\pm$.000 (17) & .896$\pm$.008 (9)  & .032$\pm$.001 (17) & .061$\pm$.001 (17) & .925$\pm$.012 (8)  & .022$\pm$.000 (18) & .043$\pm$.001 (18) & (15.1)  & 	ClusTop-Hash-NA   & .848$\pm$.004 (9)  & .023$\pm$.000 (24) & .045$\pm$.000 (18) & .880$\pm$.008 (9)  & .031$\pm$.001 (17) & .060$\pm$.001 (17) & .914$\pm$.012 (8)  & .023$\pm$.001 (17) & .044$\pm$.001 (17) & (15.1)  & 	ClusTop-Hash-NA   & .831$\pm$.004 (9)  & .024$\pm$.000 (23) & .045$\pm$.000 (18) & .873$\pm$.008 (9)  & .031$\pm$.001 (17) & .060$\pm$.001 (17) & .911$\pm$.012 (8)  & .023$\pm$.001 (17) & .044$\pm$.001 (17) & (15.0) \T \B \\																					
ClusTop-Noun-NA   & .761$\pm$.002 (21) & .028$\pm$.000 (8)  & .054$\pm$.000 (8)  & .836$\pm$.003 (24) & .043$\pm$.000 (5)  & .081$\pm$.001 (6)  & .888$\pm$.008 (14) & .032$\pm$.001 (1)  & .062$\pm$.001 (1)  & (9.8)   & 	ClusTop-Noun-NA   & .736$\pm$.002 (16) & .033$\pm$.000 (7)  & .062$\pm$.000 (7)  & .803$\pm$.003 (21) & .049$\pm$.000 (5)  & .091$\pm$.001 (5)  & .802$\pm$.009 (16) & .035$\pm$.001 (3)  & .065$\pm$.001 (3)  & (9.2)   & 	ClusTop-Noun-NA   & .698$\pm$.002 (18) & .033$\pm$.000 (8)  & .061$\pm$.000 (9)  & .773$\pm$.003 (19) & .051$\pm$.000 (5)  & .093$\pm$.001 (5)  & .753$\pm$.010 (15) & .036$\pm$.001 (6)  & .067$\pm$.001 (6)  & (10.1)  & 	ClusTop-Noun-NA   & .666$\pm$.002 (17) & .033$\pm$.000 (9)  & .061$\pm$.000 (11) & .748$\pm$.003 (18) & .051$\pm$.000 (5)  & .094$\pm$.001 (5)  & .719$\pm$.010 (15) & .036$\pm$.001 (6)  & .067$\pm$.001 (6)  & (10.2) \T \B \\																					
ClusTop-H2VG-NA    & .924$\pm$.003 (3)  & .023$\pm$.000 (21) & .045$\pm$.000 (17) & .978$\pm$.004 (2)  & .032$\pm$.001 (17) & .062$\pm$.001 (17) & .976$\pm$.007 (4)  & .023$\pm$.001 (14) & .044$\pm$.001 (14) & (12.1)  & 	ClusTop-H2VG-NA    & .904$\pm$.004 (3)  & .024$\pm$.000 (21) & .046$\pm$.000 (16) & .973$\pm$.004 (1)  & .032$\pm$.001 (17) & .061$\pm$.001 (17) & .964$\pm$.008 (3)  & .023$\pm$.001 (16) & .044$\pm$.001 (16) & (12.2)  & 	ClusTop-H2VG-NA    & .895$\pm$.004 (2)  & .024$\pm$.000 (23) & .046$\pm$.000 (17) & .961$\pm$.005 (1)  & .031$\pm$.001 (17) & .060$\pm$.001 (17) & .962$\pm$.008 (3)  & .023$\pm$.001 (17) & .044$\pm$.001 (17) & (12.7)  & 	ClusTop-H2VG-NA    & .891$\pm$.004 (2)  & .024$\pm$.000 (23) & .046$\pm$.000 (17) & .952$\pm$.005 (1)  & .031$\pm$.001 (17) & .060$\pm$.001 (17) & .962$\pm$.008 (2)  & .023$\pm$.001 (17) & .044$\pm$.001 (17) & (12.6) \T \B \\																					
ClusTop-H2VW-NA & .906$\pm$.001 (9)  & .023$\pm$.001 (21) & .023$\pm$.001 (22) & .963$\pm$.001 (6)  & .028$\pm$.001 (20) & .028$\pm$.001 (20) & .986$\pm$.001 (1)  & .019$\pm$.001 (23) & .019$\pm$.001 (23) & (16.1)  & 	ClusTop-H2VW-NA & .894$\pm$.001 (5)  & .026$\pm$.001 (17) & .026$\pm$.001 (22) & .944$\pm$.001 (4)  & .029$\pm$.001 (20) & .029$\pm$.001 (20) & .983$\pm$.001 (1)  & .020$\pm$.001 (23) & .020$\pm$.001 (23) & (15.0)  & 	ClusTop-H2VW-NA & .889$\pm$.001 (5)  & .026$\pm$.001 (21) & .026$\pm$.001 (24) & .935$\pm$.001 (3)  & .030$\pm$.001 (20) & .030$\pm$.001 (20) & .983$\pm$.001 (1)  & .020$\pm$.001 (23) & .020$\pm$.001 (23) & (15.6)  & 	ClusTop-H2VW-NA & .869$\pm$.001 (5)  & .027$\pm$.001 (20) & .027$\pm$.001 (22) & .927$\pm$.001 (4)  & .030$\pm$.001 (20) & .030$\pm$.001 (20) & .983$\pm$.001 (1)  & .020$\pm$.001 (23) & .020$\pm$.001 (23) & (15.3) \T \B \\																					
ClusTop-H2VF-NA & .910$\pm$.001 (7)  & .025$\pm$.001 (15) & .025$\pm$.001 (19) & .960$\pm$.001 (7)  & .029$\pm$.001 (19) & .029$\pm$.001 (19) & .955$\pm$.001 (6)  & .019$\pm$.001 (23) & .019$\pm$.001 (23) & (15.3)  & 	ClusTop-H2VF-NA & .892$\pm$.001 (6)  & .026$\pm$.001 (17) & .026$\pm$.001 (22) & .931$\pm$.001 (8)  & .029$\pm$.001 (20) & .029$\pm$.001 (20) & .943$\pm$.001 (7)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (15.6)  & 	ClusTop-H2VF-NA & .862$\pm$.001 (7)  & .028$\pm$.001 (14) & .028$\pm$.001 (19) & .903$\pm$.001 (8)  & .030$\pm$.001 (20) & .030$\pm$.001 (20) & .942$\pm$.001 (6)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (14.9)  & 	ClusTop-H2VF-NA & .856$\pm$.001 (7)  & .028$\pm$.001 (16) & .028$\pm$.001 (19) & .894$\pm$.001 (7)  & .030$\pm$.001 (20) & .030$\pm$.001 (20) & .942$\pm$.001 (5)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (14.9) \T \B \\																					
ClusTop-Word-AH   & .741$\pm$.003 (24) & .025$\pm$.000 (15) & .049$\pm$.000 (13) & .845$\pm$.005 (23) & .040$\pm$.000 (9)  & .075$\pm$.001 (9)  & .844$\pm$.010 (17) & .027$\pm$.001 (7)  & .052$\pm$.001 (7)  & (13.8)  & 	ClusTop-Word-AH   & .692$\pm$.003 (23) & .025$\pm$.000 (19) & .049$\pm$.000 (14) & .784$\pm$.004 (23) & .043$\pm$.000 (8)  & .080$\pm$.001 (8)  & .778$\pm$.010 (18) & .030$\pm$.001 (8)  & .057$\pm$.001 (8)  & (14.3)  & 	ClusTop-Word-AH   & .677$\pm$.002 (20) & .025$\pm$.000 (22) & .048$\pm$.000 (16) & .744$\pm$.004 (22) & .043$\pm$.000 (12) & .079$\pm$.001 (14) & .731$\pm$.010 (19) & .033$\pm$.001 (7)  & .061$\pm$.001 (8)  & (15.6)  & 	ClusTop-Word-AH   & .660$\pm$.002 (19) & .029$\pm$.000 (14) & .055$\pm$.000 (14) & .724$\pm$.004 (21) & .044$\pm$.001 (12) & .080$\pm$.001 (13) & .703$\pm$.010 (17) & .033$\pm$.001 (7)  & .061$\pm$.001 (8)  & (13.9) \T \B \\																					
ClusTop-Hash-AH   & .847$\pm$.002 (12) & .026$\pm$.000 (12) & .051$\pm$.000 (12) & .912$\pm$.004 (15) & .046$\pm$.001 (2)  & .086$\pm$.001 (2)  & .896$\pm$.008 (12) & .024$\pm$.000 (12) & .046$\pm$.001 (13) & (10.2)  & 	ClusTop-Hash-AH   & .833$\pm$.002 (11) & .027$\pm$.000 (12) & .051$\pm$.000 (13) & .842$\pm$.004 (15) & .041$\pm$.000 (11) & .078$\pm$.001 (11) & .857$\pm$.009 (12) & .025$\pm$.000 (13) & .048$\pm$.001 (13) & (12.3)  & 	ClusTop-Hash-AH   & .802$\pm$.002 (10) & .030$\pm$.000 (12) & .058$\pm$.000 (12) & .831$\pm$.004 (13) & .044$\pm$.000 (10) & .083$\pm$.001 (10) & .847$\pm$.009 (12) & .026$\pm$.001 (15) & .050$\pm$.001 (15) & (12.1)  & 	ClusTop-Hash-AH   & .757$\pm$.002 (10) & .033$\pm$.000 (9)  & .063$\pm$.000 (8)  & .801$\pm$.004 (13) & .044$\pm$.000 (12) & .082$\pm$.001 (11) & .836$\pm$.009 (12) & .026$\pm$.001 (15) & .050$\pm$.001 (15) & (11.7) \T \B \\																					
ClusTop-Noun-AH   & .802$\pm$.002 (16) & .024$\pm$.000 (18) & .046$\pm$.000 (16) & .873$\pm$.004 (19) & .037$\pm$.000 (13) & .071$\pm$.001 (13) & .872$\pm$.008 (15) & .029$\pm$.001 (4)  & .056$\pm$.001 (3)  & (13.0)  & 	ClusTop-Noun-AH   & .735$\pm$.002 (17) & .024$\pm$.000 (21) & .045$\pm$.000 (17) & .827$\pm$.004 (17) & .041$\pm$.000 (11) & .076$\pm$.001 (14) & .828$\pm$.009 (13) & .031$\pm$.001 (7)  & .059$\pm$.001 (7)  & (13.8)  & 	ClusTop-Noun-AH   & .699$\pm$.002 (17) & .027$\pm$.000 (16) & .051$\pm$.000 (14) & .791$\pm$.004 (16) & .042$\pm$.000 (14) & .078$\pm$.001 (15) & .781$\pm$.010 (13) & .033$\pm$.001 (7)  & .062$\pm$.001 (7)  & (13.2)  & 	ClusTop-Noun-AH   & .700$\pm$.002 (14) & .029$\pm$.000 (14) & .054$\pm$.000 (15) & .774$\pm$.004 (16) & .042$\pm$.000 (15) & .079$\pm$.001 (15) & .743$\pm$.010 (14) & .033$\pm$.001 (7)  & .062$\pm$.001 (7)  & (13.0) \T \B \\																					
ClusTop-H2VG-AH    & .919$\pm$.002 (5)  & .025$\pm$.000 (15) & .049$\pm$.000 (13) & .902$\pm$.003 (16) & .042$\pm$.000 (7)  & .080$\pm$.001 (7)  & .891$\pm$.008 (13) & .025$\pm$.001 (10) & .048$\pm$.001 (11) & (10.8)  & 	ClusTop-H2VG-AH    & .824$\pm$.002 (12) & .027$\pm$.000 (12) & .053$\pm$.000 (12) & .850$\pm$.003 (12) & .043$\pm$.000 (8)  & .080$\pm$.001 (8)  & .869$\pm$.009 (11) & .028$\pm$.001 (9)  & .053$\pm$.001 (9)  & (10.3)  & 	ClusTop-H2VG-AH    & .762$\pm$.002 (12) & .029$\pm$.000 (13) & .055$\pm$.000 (13) & .832$\pm$.003 (12) & .043$\pm$.000 (12) & .080$\pm$.001 (12) & .859$\pm$.009 (11) & .028$\pm$.001 (10) & .053$\pm$.001 (11) & (11.8)  & 	ClusTop-H2VG-AH    & .743$\pm$.002 (12) & .030$\pm$.000 (13) & .058$\pm$.000 (13) & .809$\pm$.003 (11) & .043$\pm$.000 (14) & .080$\pm$.001 (13) & .858$\pm$.009 (11) & .028$\pm$.001 (10) & .053$\pm$.001 (11) & (12.0) \T \B \\																					
ClusTop-H2VW-AH & .927$\pm$.001 (1)  & .023$\pm$.001 (21) & .023$\pm$.001 (22) & .972$\pm$.001 (4)  & .028$\pm$.001 (20) & .028$\pm$.001 (20) & .979$\pm$.001 (3)  & .020$\pm$.001 (21) & .020$\pm$.001 (21) & (14.8)  & 	ClusTop-H2VW-AH & .908$\pm$.001 (1)  & .024$\pm$.001 (21) & .024$\pm$.001 (24) & .944$\pm$.001 (4)  & .027$\pm$.001 (23) & .027$\pm$.001 (23) & .964$\pm$.001 (4)  & .020$\pm$.001 (23) & .020$\pm$.001 (23) & (16.2)  & 	ClusTop-H2VW-AH & .902$\pm$.001 (1)  & .027$\pm$.001 (18) & .027$\pm$.001 (22) & .913$\pm$.001 (5)  & .029$\pm$.001 (22) & .029$\pm$.001 (22) & .964$\pm$.001 (2)  & .020$\pm$.001 (23) & .020$\pm$.001 (23) & (15.3)  & 	ClusTop-H2VW-AH & .894$\pm$.001 (1)  & .027$\pm$.001 (20) & .027$\pm$.001 (22) & .902$\pm$.001 (6)  & .029$\pm$.001 (22) & .029$\pm$.001 (22) & .962$\pm$.001 (3)  & .020$\pm$.001 (23) & .020$\pm$.001 (23) & (15.8) \T \B \\																					
ClusTop-H2VF-AH & .918$\pm$.001 (6)  & .025$\pm$.001 (15) & .025$\pm$.001 (19) & .965$\pm$.001 (5)  & .027$\pm$.001 (23) & .027$\pm$.001 (23) & .948$\pm$.001 (7)  & .021$\pm$.001 (19) & .021$\pm$.001 (19) & (15.1)  & 	ClusTop-H2VF-AH & .905$\pm$.001 (2)  & .027$\pm$.001 (15) & .027$\pm$.001 (20) & .934$\pm$.001 (6)  & .029$\pm$.001 (20) & .029$\pm$.001 (20) & .949$\pm$.001 (5)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (14.2)  & 	ClusTop-H2VF-AH & .893$\pm$.001 (3)  & .028$\pm$.001 (14) & .028$\pm$.001 (19) & .913$\pm$.001 (5)  & .030$\pm$.001 (20) & .030$\pm$.001 (20) & .945$\pm$.001 (5)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (14.0)  & 	ClusTop-H2VF-AH & .879$\pm$.001 (3)  & .028$\pm$.001 (16) & .028$\pm$.001 (19) & .905$\pm$.001 (5)  & .030$\pm$.001 (20) & .030$\pm$.001 (20) & .939$\pm$.001 (6)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (14.3) \T \B \\																					
ClusTop-Word-AM   & .748$\pm$.001 (23) & .034$\pm$.000 (2)  & .065$\pm$.000 (1)  & .929$\pm$.003 (11) & .036$\pm$.000 (15) & .069$\pm$.001 (15) & .758$\pm$.016 (24) & .022$\pm$.000 (17) & .043$\pm$.001 (16) & (13.8)  & 	ClusTop-Word-AM   & .734$\pm$.001 (18) & .036$\pm$.000 (1)  & .068$\pm$.000 (1)  & .828$\pm$.004 (16) & .039$\pm$.000 (16) & .073$\pm$.001 (16) & .709$\pm$.013 (24) & .023$\pm$.000 (16) & .044$\pm$.001 (16) & (13.8)  & 	ClusTop-Word-AM   & .687$\pm$.001 (19) & .036$\pm$.000 (1)  & .067$\pm$.000 (1)  & .790$\pm$.004 (17) & .046$\pm$.000 (7)  & .085$\pm$.001 (7)  & .689$\pm$.012 (23) & .027$\pm$.001 (13) & .052$\pm$.001 (13) & (11.2)  & 	ClusTop-Word-AM   & .660$\pm$.001 (19) & .036$\pm$.000 (1)  & .067$\pm$.000 (1)  & .778$\pm$.004 (15) & .050$\pm$.000 (6)  & .091$\pm$.001 (6)  & .664$\pm$.012 (23) & .027$\pm$.001 (13) & .052$\pm$.001 (13) & (10.8) \T \B \\																					
ClusTop-Hash-AM   & .763$\pm$.002 (20) & .027$\pm$.000 (10) & .052$\pm$.000 (10) & .917$\pm$.003 (12) & .037$\pm$.000 (13) & .072$\pm$.001 (12) & .869$\pm$.011 (16) & .024$\pm$.000 (12) & .047$\pm$.001 (12) & (13.0)  & 	ClusTop-Hash-AM   & .731$\pm$.002 (19) & .030$\pm$.000 (10) & .058$\pm$.000 (10) & .845$\pm$.004 (14) & .043$\pm$.000 (8)  & .081$\pm$.001 (7)  & .823$\pm$.011 (14) & .028$\pm$.001 (9)  & .053$\pm$.001 (9)  & (11.1)  & 	ClusTop-Hash-AM   & .713$\pm$.002 (15) & .033$\pm$.000 (8)  & .063$\pm$.000 (7)  & .816$\pm$.004 (14) & .045$\pm$.000 (9)  & .083$\pm$.001 (10) & .770$\pm$.011 (14) & .030$\pm$.001 (9)  & .058$\pm$.001 (9)  & (10.6)  & 	ClusTop-Hash-AM   & .691$\pm$.002 (15) & .033$\pm$.000 (9)  & .062$\pm$.000 (9)  & .796$\pm$.004 (14) & .047$\pm$.000 (9)  & .087$\pm$.001 (9)  & .745$\pm$.011 (13) & .030$\pm$.001 (9)  & .058$\pm$.001 (9)  & (10.7) \T \B \\																					
ClusTop-Noun-AM   & .842$\pm$.002 (13) & .025$\pm$.000 (15) & .048$\pm$.000 (15) & .950$\pm$.003 (9)  & .039$\pm$.000 (10) & .074$\pm$.001 (10) & .923$\pm$.009 (9)  & .022$\pm$.000 (17) & .043$\pm$.001 (16) & (12.7)  & 	ClusTop-Noun-AM   & .860$\pm$.001 (8)  & .024$\pm$.000 (21) & .047$\pm$.000 (15) & .932$\pm$.003 (7)  & .040$\pm$.000 (14) & .076$\pm$.001 (14) & .908$\pm$.008 (9)  & .024$\pm$.000 (14) & .047$\pm$.001 (14) & (12.9)  & 	ClusTop-Noun-AM   & .860$\pm$.001 (8)  & .026$\pm$.000 (20) & .050$\pm$.000 (15) & .905$\pm$.003 (7)  & .041$\pm$.000 (16) & .077$\pm$.001 (16) & .892$\pm$.008 (9)  & .026$\pm$.000 (15) & .049$\pm$.001 (16) & (13.6)  & 	ClusTop-Noun-AM   & .841$\pm$.001 (8)  & .027$\pm$.000 (18) & .051$\pm$.000 (16) & .883$\pm$.003 (8)  & .041$\pm$.000 (16) & .078$\pm$.001 (16) & .859$\pm$.009 (10) & .026$\pm$.000 (15) & .049$\pm$.001 (16) & (13.7) \T \B \\																					
ClusTop-H2VG-AM    & .864$\pm$.002 (11) & .028$\pm$.000 (8)  & .054$\pm$.000 (8)  & .930$\pm$.003 (10) & .041$\pm$.000 (8)  & .078$\pm$.001 (8)  & .900$\pm$.008 (10) & .025$\pm$.000 (10) & .049$\pm$.001 (9)  & (9.1)   & 	ClusTop-H2VG-AM    & .800$\pm$.002 (13) & .031$\pm$.000 (9)  & .060$\pm$.000 (9)  & .875$\pm$.003 (11) & .041$\pm$.000 (11) & .078$\pm$.001 (11) & .882$\pm$.008 (10) & .027$\pm$.000 (11) & .051$\pm$.001 (11) & (10.7)  & 	ClusTop-H2VG-AM    & .758$\pm$.002 (13) & .031$\pm$.000 (11) & .060$\pm$.000 (10) & .863$\pm$.003 (10) & .044$\pm$.000 (10) & .083$\pm$.001 (10) & .876$\pm$.008 (10) & .027$\pm$.000 (13) & .052$\pm$.001 (13) & (11.1)  & 	ClusTop-H2VG-AM    & .736$\pm$.002 (13) & .032$\pm$.000 (11) & .061$\pm$.000 (11) & .856$\pm$.003 (10) & .045$\pm$.000 (10) & .084$\pm$.001 (10) & .875$\pm$.008 (9)  & .027$\pm$.000 (13) & .052$\pm$.001 (13) & (11.1) \T \B \\																					
ClusTop-H2VW-AM & .924$\pm$.001 (3)  & .023$\pm$.001 (21) & .023$\pm$.001 (22) & .976$\pm$.001 (3)  & .027$\pm$.001 (23) & .027$\pm$.001 (23) & .981$\pm$.001 (2)  & .020$\pm$.001 (21) & .020$\pm$.001 (21) & (15.4)  & 	ClusTop-H2VW-AM & .904$\pm$.001 (3)  & .027$\pm$.001 (15) & .027$\pm$.001 (20) & .964$\pm$.001 (2)  & .028$\pm$.001 (22) & .028$\pm$.001 (22) & .972$\pm$.001 (2)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (14.0)  & 	ClusTop-H2VW-AM & .892$\pm$.001 (4)  & .027$\pm$.001 (18) & .027$\pm$.001 (22) & .942$\pm$.001 (2)  & .028$\pm$.001 (23) & .028$\pm$.001 (23) & .960$\pm$.001 (4)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (15.1)  & 	ClusTop-H2VW-AM & .876$\pm$.001 (4)  & .027$\pm$.001 (20) & .027$\pm$.001 (22) & .936$\pm$.001 (2)  & .029$\pm$.001 (22) & .029$\pm$.001 (22) & .955$\pm$.001 (4)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (15.1) \T \B \\																					
ClusTop-H2VF-AM & .910$\pm$.001 (7)  & .022$\pm$.001 (24) & .022$\pm$.001 (24) & .985$\pm$.001 (1)  & .027$\pm$.001 (23) & .027$\pm$.001 (23) & .971$\pm$.001 (5)  & .020$\pm$.001 (21) & .020$\pm$.001 (21) & (16.6)  & 	ClusTop-H2VF-AM & .891$\pm$.001 (7)  & .027$\pm$.001 (15) & .027$\pm$.001 (20) & .951$\pm$.001 (3)  & .027$\pm$.001 (23) & .027$\pm$.001 (23) & .944$\pm$.001 (6)  & .020$\pm$.001 (23) & .020$\pm$.001 (23) & (15.9)  & 	ClusTop-H2VF-AM & .877$\pm$.001 (6)  & .027$\pm$.001 (18) & .027$\pm$.001 (22) & .935$\pm$.001 (3)  & .027$\pm$.001 (24) & .027$\pm$.001 (24) & .931$\pm$.001 (7)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (16.0)  & 	ClusTop-H2VF-AM & .859$\pm$.001 (6)  & .027$\pm$.001 (20) & .027$\pm$.001 (22) & .930$\pm$.001 (3)  & .028$\pm$.001 (24) & .028$\pm$.001 (24) & .928$\pm$.001 (7)  & .021$\pm$.001 (20) & .021$\pm$.001 (20) & (16.2) \T \B \\																					
LDA-Orig          & .925$\pm$.001 (2)  & .027$\pm$.000 (10) & .052$\pm$.000 (10) & .956$\pm$.002 (8)  & .037$\pm$.000 (13) & .070$\pm$.001 (14) & .898$\pm$.010 (11) & .025$\pm$.000 (10) & .049$\pm$.001 (9)  & (9.7)   & 	LDA-Orig          & .848$\pm$.002 (10) & .029$\pm$.000 (11) & .056$\pm$.000 (11) & .885$\pm$.003 (10) & .040$\pm$.000 (14) & .076$\pm$.001 (14) & .808$\pm$.011 (15) & .026$\pm$.001 (12) & .051$\pm$.001 (11) & (12.0)  & 	LDA-Orig          & .799$\pm$.002 (11) & .032$\pm$.000 (10) & .060$\pm$.000 (10) & .840$\pm$.003 (11) & .042$\pm$.000 (14) & .080$\pm$.001 (12) & .753$\pm$.010 (15) & .028$\pm$.001 (10) & .054$\pm$.001 (10) & (11.4)  & 	LDA-Orig          & .752$\pm$.002 (11) & .032$\pm$.000 (11) & .061$\pm$.000 (11) & .802$\pm$.003 (12) & .044$\pm$.000 (12) & .082$\pm$.001 (11) & .706$\pm$.010 (16) & .028$\pm$.001 (10) & .054$\pm$.001 (10) & (11.6) \T \B \\																					
LDA-Hash          & .821$\pm$.002 (15) & .031$\pm$.000 (6)  & .059$\pm$.000 (6)  & .916$\pm$.003 (13) & .036$\pm$.000 (15) & .069$\pm$.001 (15) & .837$\pm$.010 (19) & .028$\pm$.001 (6)  & .054$\pm$.001 (6)  & (11.2)  & 	LDA-Hash          & .759$\pm$.002 (14) & .034$\pm$.000 (4)  & .064$\pm$.000 (4)  & .847$\pm$.003 (13) & .041$\pm$.000 (11) & .078$\pm$.001 (11) & .778$\pm$.010 (18) & .034$\pm$.001 (5)  & .064$\pm$.001 (5)  & (9.4)   & 	LDA-Hash          & .720$\pm$.002 (14) & .034$\pm$.000 (5)  & .064$\pm$.000 (5)  & .795$\pm$.003 (15) & .046$\pm$.000 (7)  & .085$\pm$.001 (7)  & .733$\pm$.010 (18) & .038$\pm$.001 (4)  & .070$\pm$.001 (4)  & (8.8)   & 	LDA-Hash          & .689$\pm$.002 (16) & .035$\pm$.000 (3)  & .065$\pm$.000 (3)  & .751$\pm$.003 (17) & .048$\pm$.000 (8)  & .088$\pm$.001 (8)  & .702$\pm$.010 (18) & .038$\pm$.001 (4)  & .070$\pm$.001 (4)  & (9.0)  \T \B \\																					
LDA-Ment          & .830$\pm$.002 (14) & .031$\pm$.000 (6)  & .060$\pm$.000 (4)  & .900$\pm$.003 (17) & .039$\pm$.000 (10) & .074$\pm$.001 (10) & .814$\pm$.018 (23) & .023$\pm$.000 (14) & .044$\pm$.001 (14) & (12.4)  & 	LDA-Ment          & .752$\pm$.002 (15) & .033$\pm$.000 (7)  & .063$\pm$.000 (6)  & .820$\pm$.004 (18) & .044$\pm$.000 (6)  & .082$\pm$.001 (6)  & .787$\pm$.013 (17) & .024$\pm$.000 (14) & .047$\pm$.001 (14) & (11.4) &	LDA-Ment          & .703$\pm$.002 (16) & .034$\pm$.000 (5)  & .064$\pm$.000 (5)  & .774$\pm$.004 (18) & .048$\pm$.000 (6)  & .088$\pm$.001 (6)  & .743$\pm$.012 (17) & .027$\pm$.001 (13) & .052$\pm$.001 (13) & (11.0)  &  LDA-Ment          & .666$\pm$.002 (17) & .034$\pm$.000 (6)  & .064$\pm$.000 (6)  & .730$\pm$.004 (19) & .049$\pm$.000 (7)  & .090$\pm$.001 (7)  & .698$\pm$.012 (19) & .027$\pm$.001 (13) & .052$\pm$.001 (13) & (11.9) \T \B \\ \hline																					
\end{tabular}

==> (inline-1) <==
\begin{tabular}{r c c c c c c c c c c c c c c} \hline
{\bf }	&	\multicolumn{7}{c}{\bf Top 5 Keywords / Unigrams}	&	\multicolumn{7}{c}{\bf Top 10 Keywords / Unigrams}	\T \B \T \B \\
{\bf }	&	\multicolumn{2}{c}{\bf Dataset A}	&	\multicolumn{2}{c}{\bf Dataset B}	&	\multicolumn{2}{c}{\bf Dataset C} & {\bf Average}	&	\multicolumn{2}{c}{\bf Dataset A}	&	\multicolumn{2}{c}{\bf Dataset B}	&	\multicolumn{2}{c}{\bf Dataset C} & {\bf Average}	\T \B \T \B \\
{\bf Algorithm}&	{TC}	&	{PMI}	&	{TC}	&	{PMI}	&	{TC}	&	{PMI} & {\bf Rank@5}	&	{TC}	&	{PMI}	&	{TC}	&	{PMI}	&	{TC}	&	{PMI} & {\bf Rank@10}	\B \T \B \\ \hline
ClusTop-Word-NA   & -37.6 (21) & -5.5 (15)  & -34.1 (15) & -7.7 (14)  & -37.9 (18) & -14.4 (17) & (16.7) & -171.0 (21) & -49.2 (16)  & -160.8 (17) & -39.5 (15)  & -173.4 (18) & -67.5 (19)  & (17.7) \T \B \\
ClusTop-BiG-NA    & -36.6 (20) & 7.3 (8)    & -35.9 (17) & 1.2 (9)    & -42.5 (22) & -16.4 (18) & (15.7) & -153.4 (20) & -29.6 (13)  & -158.2 (16) & -25.8 (13)  & -194.8 (21) & -63.4 (18)  & (16.8) \T \B \\
ClusTop-TriG-NA   & -30.9 (17) & 10.7 (5)   & -35.8 (16) & -2.6 (13)  & -42.0 (21) & -18.2 (19) & (15.2) & -122.6 (16) & -16.1 (12)  & -166.5 (19) & -25.1 (12)  & -194.2 (20) & -73.5 (21)  & (16.7) \T \B \\
ClusTop-BiHa-NA   & -23.3 (12) & 19.6 (1)   & -32.3 (14) & 4.7 (7)    & -37.9 (18) & -11.2 (14) & (11.0) & -81.4 (12)  & 7.1 (4)     & -140.8 (15) & -14.9 (11)  & -169.9 (17) & -50.7 (15)  & (12.3) \T \B \\
ClusTop-Hash-NA   & -7.1 (2)   & 5.8 (9)    & -14.8 (4)  & 0.3 (11)   & -14.1 (4)  & 2.6 (6)    & (6.0)  & -19.4 (2)   & 2.3 (8)     & -54.9 (5)   & -6.9 (8)    & -47.8 (4)   & 4.4 (5)     & (5.3)  \T \B \\
ClusTop-Noun-NA   & -17.1 (6)  & 10.6 (6)   & -21.4 (8)  & 6.9 (5)    & -22.8 (10) & -0.3 (10)  & (7.5)  & -64.7 (8)   & 2.9 (6)     & -90.5 (10)  & -3.6 (7)    & -97.8 (14)  & -14.1 (10)  & (9.2)  \T \B \\
ClusTop-H2VG-NA    & -17.9 (8)  & -7.8 (16)  & -22.8 (10) & -9.3 (15)  & -22.5 (8)  & -7.9 (12)  & (11.5) & -69.3 (9)   & -35.7 (14)  & -87.2 (9)   & -35.5 (14)  & -62.1 (7)   & -20.9 (11)  & (10.7) \T \B \\
ClusTop-H2VW-NA & -9.4 (3)   & 16.6 (3)   & -11.0 (2)  & 18.2 (1)   & -8.9 (2)   & 21.2 (1)   & (2.0)  & -28.0 (3)   & 40.3 (2)    & -32.5 (2)   & 48.4 (1)    & -18.4 (1)   & 48.6 (2)    & (1.8)  \T \B \\
ClusTop-H2VF-NA & -10.5 (4)  & 18.8 (2)   & -10.4 (1)  & 18.0 (2)   & -8.6 (1)   & 20.3 (2)   & (2.0)  & -31.8 (5)   & 45.7 (1)    & -30.7 (1)   & 45.5 (2)    & -19.0 (2)   & 48.7 (1)    & (2.0)  \T \B \\
ClusTop-Word-AH   & -30.9 (17) & -1.6 (14)  & -40.2 (19) & -27.6 (19) & -24.2 (11) & 10.3 (3)   & (13.8) & -137.6 (18) & -57.7 (17)  & -198.3 (21) & -131.1 (20) & -88.5 (12)  & 9.1 (4)     & (15.3) \T \B \\
ClusTop-Hash-AH   & -6.3 (1)   & 5.4 (10)   & -12.8 (3)  & 0.9 (10)   & -13.1 (3)  & 2.6 (6)    & (5.5)  & -16.2 (1)   & 1.5 (9)     & -47.3 (3)   & -7.3 (9)    & -43.7 (3)   & 2.2 (6)     & (5.2)  \T \B \\
ClusTop-Noun-AH   & -28.7 (14) & -11.4 (18) & -41.8 (20) & -19.8 (18) & -17.6 (5)  & 4.6 (4)    & (13.2) & -132.4 (17) & -72.3 (19)  & -185.6 (20) & -102.5 (18) & -63.8 (8)   & -2.5 (9)    & (15.2) \T \B \\
ClusTop-H2VG-AH    & -17.6 (7)  & -9.1 (17)  & -32.0 (13) & -15.6 (17) & -29.5 (14) & -11.3 (15) & (13.8) & -71.2 (10)  & -41.0 (15)  & -136.3 (14) & -64.7 (17)  & -97.9 (15)  & -33.7 (14)  & (14.2) \T \B \\
ClusTop-H2VW-AH & -27.2 (13) & -23.8 (20) & -38.7 (18) & -32.1 (20) & -26.6 (13) & -19.2 (21) & (17.5) & -84.0 (13)  & -83.3 (20)  & -133.6 (13) & -113.9 (19) & -87.7 (11)  & -60.7 (16)  & (15.3) \T \B \\
ClusTop-H2VF-AH & -29.0 (15) & -23.8 (21) & -45.1 (21) & -38.4 (21) & -25.7 (12) & -18.3 (20) & (18.3) & -97.3 (14)  & -93.3 (21)  & -166.1 (18) & -144.0 (21) & -85.1 (10)  & -62.9 (17)  & (16.8) \T \B \\
ClusTop-Word-AM   & -34.4 (19) & 8.3 (7)    & -30.9 (12) & 11.0 (4)   & -37.7 (17) & -14.3 (16) & (12.5) & -146.1 (19) & -5.4 (11)   & -126.8 (12) & 8.1 (4)     & -179.9 (19) & -69.0 (20)  & (14.2) \T \B \\
ClusTop-Hash-AM   & -19.7 (11) & 11.4 (4)   & -18.5 (5)  & 16.3 (3)   & -33.7 (16) & -7.3 (11)  & (8.3)  & -73.9 (11)  & 8.5 (3)     & -52.9 (4)   & 14.3 (3)    & -153.6 (16) & -30.4 (12)  & (8.2)  \T \B \\
ClusTop-Noun-AM   & -11.2 (5)  & 4.8 (12)   & -19.2 (6)  & 0.3 (11)   & -22.6 (9)  & 4.0 (5)    & (8.0)  & -29.9 (4)   & -0.3 (10)   & -70.1 (8)   & -9.0 (10)   & -70.3 (9)   & 11.9 (3)    & (7.3)  \T \B \\
ClusTop-H2VG-AM    & -30.9 (17) & -13.9 (19) & -26.7 (11) & -12.0 (16) & -29.5 (14) & -10.9 (13) & (15.0) & -119.1 (15) & -59.3 (18)  & -99.4 (11)  & -43.6 (16)  & -95.7 (13)  & -31.9 (13)  & (14.3) \T \B \\
ClusTop-H2VW-AM & -18.7 (9)  & 3.7 (13)   & -21.6 (9)  & 3.1 (8)    & -19.9 (7)  & 0.7 (9)    & (9.2)  & -53.3 (6)   & 2.7 (7)     & -69.6 (7)   & 6.9 (5)     & -58.8 (6)   & 0.3 (8)     & (6.5)  \T \B \\
ClusTop-H2VF-AM & -19.6 (10) & 5.2 (11)   & -20.2 (7)  & 5.0 (6)    & -19.6 (6)  & 1.9 (8)    & (8.0)  & -54.0 (7)   & 3.4 (5)     & -65.2 (6)   & 5.4 (6)     & -58.2 (5)   & 0.4 (7)     & (6.0)  \T \B \\
LDA-Orig          & -74.7 (24) & -74.4 (24) & -66.9 (24) & -62.2 (24) & -54.2 (24) & -43.1 (24) & (24.0) & -323.5 (24) & -307.5 (24) & -297.1 (24) & -269.2 (24) & -251.3 (24) & -191.9 (24) & (24.0) \T \B \\
LDA-Hash          & -51.2 (22) & -43.8 (22) & -55.1 (23) & -42.9 (22) & -41.5 (20) & -23.4 (22) & (21.8) & -247.1 (22) & -185.4 (22) & -256.8 (22) & -199.2 (22) & -206.6 (22) & -112.5 (22) & (22.0) \T \B \\
LDA-Ment          & -52.8 (23) & -45.9 (23) & -54.1 (22) & -45.3 (23) & -47.3 (23) & -27.7 (23) & (22.8) & -250.2 (23) & -198.8 (23) & -258.6 (23) & -206.5 (23) & -225.5 (23) & -136.4 (23) & (23.0)
	\T \B \\ \hline
\end{tabular}
\begin{tabular}{r c c c c c c c c c c c c c c} \hline
{\bf }	&	\multicolumn{7}{c}{\bf Top 15 Keywords / Unigrams}	&	\multicolumn{7}{c}{\bf Top 20 Keywords / Unigrams}	\T \B \T \B \\
{\bf }	&	\multicolumn{2}{c}{\bf Dataset A}	&	\multicolumn{2}{c}{\bf Dataset B}	&	\multicolumn{2}{c}{\bf Dataset C} & {\bf Average}	&	\multicolumn{2}{c}{\bf Dataset A}	&	\multicolumn{2}{c}{\bf Dataset B}	&	\multicolumn{2}{c}{\bf Dataset C} & {\bf Average}	\T \B \T \B \\
{\bf Algorithm}&	{TC}	&	{PMI}	&	{TC}	&	{PMI}	&	{TC}	&	{PMI} & {\bf Rank@15}	&	{TC}	&	{PMI}	&	{TC}	&	{PMI}	&	{TC}	&	{PMI} & {\bf Rank@20}	\B \T \B \\ \hline
ClusTop-Word-NA   & -409.7 (21) & -157.4 (17) & -382.6 (19) & -115.5 (16) & -403.5 (18) & -147.6 (21) & (18.7) & -768.2 (21)  & -318.1 (19)  & -695.1 (19)  & -234.8 (17)  & -732.7 (18)  & -247.8 (21) & (19.2) \T \B \\
ClusTop-BiG-NA    & -357.2 (20) & -108.3 (15) & -360.3 (17) & -77.2 (12)  & -447.9 (20) & -116.5 (18) & (17.0) & -645.5 (20)  & -212.3 (16)  & -633.7 (17)  & -147.8 (13)  & -794.7 (20)  & -165.4 (18) & (17.3) \T \B \\
ClusTop-TriG-NA   & -289.2 (16) & -83.1 (13)  & -382.0 (18) & -86.2 (15)  & -451.6 (21) & -145.4 (20) & (17.2) & -530.2 (16)  & -170.0 (14)  & -674.8 (18)  & -183.1 (14)  & -804.0 (21)  & -222.8 (19) & (17.0) \T \B \\
ClusTop-BiHa-NA   & -179.9 (13) & -24.2 (10)  & -324.4 (15) & -82.8 (14)  & -389.5 (17) & -98.6 (17)  & (14.3) & -319.3 (13)  & -64.1 (10)   & -569.2 (15)  & -189.6 (15)  & -692.0 (17)  & -141.3 (17) & (14.5) \T \B \\
ClusTop-Hash-NA   & -38.4 (2)   & -4.0 (5)    & -116.4 (5)  & -11.3 (7)   & -98.6 (6)   & 13.1 (4)    & (4.8)  & -63.7 (2)    & -11.0 (6)    & -195.2 (7)   & -9.7 (6)     & -148.8 (9)   & 28.2 (4)    & (5.7)  \T \B \\
ClusTop-Noun-NA   & -139.1 (8)  & -23.3 (9)   & -208.5 (11) & -31.4 (9)   & -219.9 (15) & -29.6 (11)  & (10.5) & -242.1 (8)   & -63.7 (9)    & -363.5 (11)  & -86.9 (9)    & -384.7 (15)  & -36.4 (10)  & (10.3) \T \B \\
ClusTop-H2VG-NA    & -160.2 (10) & -77.7 (12)  & -183.4 (9)  & -70.6 (11)  & -75.6 (3)   & -24.8 (10)  & (9.2)  & -292.1 (11)  & -127.5 (11)  & -295.8 (10)  & -107.8 (11)  & -75.6 (3)    & -24.8 (8)   & (9.0)  \T \B \\
ClusTop-H2VW-NA & -49.9 (3)   & 72.7 (2)    & -61.4 (2)   & 96.8 (1)    & -19.3 (1)   & 52.5 (2)    & (1.8)  & -73.4 (3)    & 111.3 (2)    & -95.7 (2)    & 161.4 (1)    & -19.3 (1)    & 52.5 (3)    & (2.0)  \T \B \\
ClusTop-H2VF-NA & -59.5 (4)   & 87.5 (1)    & -60.0 (1)   & 94.2 (2)    & -20.7 (2)   & 54.8 (1)    & (1.8)  & -92.4 (4)    & 145.3 (1)    & -95.0 (1)    & 157.7 (2)    & -20.7 (2)    & 54.8 (2)    & (2.0)  \T \B \\
ClusTop-Word-AH   & -311.9 (18) & -172.7 (19) & -480.2 (21) & -306.9 (21) & -177.0 (14) & -14.8 (8)   & (16.8) & -567.7 (17)  & -336.0 (21)  & -903.7 (21)  & -562.7 (21)  & -298.8 (14)  & -50.2 (13)  & (17.8) \T \B \\
ClusTop-Hash-AH   & -32.3 (1)   & -4.2 (6)    & -99.8 (3)   & -16.3 (8)   & -90.7 (5)   & 8.7 (5)     & (4.7)  & -54.8 (1)    & -9.5 (5)     & -169.0 (3)   & -22.2 (7)    & -143.6 (6)   & 21.9 (5)    & (4.5)  \T \B \\
ClusTop-Noun-AH   & -309.9 (17) & -173.6 (20) & -444.0 (20) & -242.1 (19) & -131.8 (9)  & -17.5 (9)   & (15.7) & -575.1 (18)  & -316.4 (18)  & -811.4 (20)  & -425.6 (19)  & -221.7 (12)  & -35.0 (9)   & (16.0) \T \B \\
ClusTop-H2VG-AH    & -166.4 (11) & -96.1 (14)  & -304.6 (14) & -127.6 (17) & -143.0 (12) & -45.3 (13)  & (13.5) & -303.3 (12)  & -166.6 (13)  & -530.9 (14)  & -195.1 (16)  & -147.6 (8)   & -46.9 (12)  & (12.5) \T \B \\
ClusTop-H2VW-AH & -167.4 (12) & -166.8 (18) & -281.9 (13) & -237.7 (18) & -116.9 (8)  & -79.1 (15)  & (14.0) & -274.1 (10)  & -268.2 (17)  & -476.9 (12)  & -390.7 (18)  & -122.6 (5)   & -82.5 (15)  & (12.8) \T \B \\
ClusTop-H2VF-AH & -201.1 (14) & -197.3 (21) & -350.3 (16) & -299.5 (20) & -134.5 (10) & -95.8 (16)  & (16.2) & -335.0 (14)  & -329.3 (20)  & -591.2 (16)  & -494.6 (20)  & -160.1 (10)  & -115.3 (16) & (16.0) \T \B \\
ClusTop-Word-AM   & -326.6 (19) & -57.3 (11)  & -278.7 (12) & -42.5 (10)  & -422.5 (19) & -143.4 (19) & (15.0) & -599.9 (19)  & -155.4 (12)  & -492.7 (13)  & -122.3 (12)  & -766.5 (19)  & -239.6 (20) & (15.8) \T \B \\
ClusTop-Hash-AM   & -152.7 (9)  & -17.5 (8)   & -102.1 (4)  & -1.8 (5)    & -350.0 (16) & -50.1 (14)  & (9.3)  & -262.2 (9)   & -56.7 (8)    & -169.8 (4)   & -26.5 (8)    & -615.2 (16)  & -67.0 (14)  & (9.8)  \T \B \\
ClusTop-Noun-AM   & -60.7 (5)   & -6.0 (7)    & -150.6 (8)  & -10.5 (6)   & -138.9 (11) & 29.7 (3)    & (6.7)  & -99.3 (5)    & -11.4 (7)    & -257.4 (8)   & -2.4 (5)     & -227.4 (13)  & 58.0 (1)    & (6.5)  \T \B \\
ClusTop-H2VG-AM    & -273.6 (15) & -123.9 (16) & -193.0 (10) & -78.1 (13)  & -152.4 (13) & -43.1 (12)  & (13.2) & -480.9 (15)  & -202.2 (15)  & -289.8 (9)   & -103.9 (10)  & -167.3 (11)  & -46.4 (11)  & (11.8) \T \B \\
ClusTop-H2VW-AM & -95.4 (6)   & 4.1 (4)     & -128.1 (7)  & 25.2 (3)    & -89.3 (4)   & 5.5 (6)     & (5.0)  & -146.2 (6)   & 9.5 (4)      & -192.2 (6)   & 53.3 (3)     & -102.6 (4)   & 12.2 (7)    & (5.0)  \T \B \\
ClusTop-H2VF-AM & -96.2 (7)   & 4.3 (3)     & -122.6 (6)  & 14.9 (4)    & -108.3 (7)  & 4.1 (7)     & (5.7)  & -149.5 (7)   & 11.3 (3)     & -185.6 (5)   & 30.2 (4)     & -146.6 (7)   & 13.0 (6)    & (5.3)  \T \B \\
LDA-Orig          & -722.5 (24) & -659.1 (24) & -695.0 (24) & -619.0 (24) & -593.5 (24) & -442.7 (24) & (24.0) & -1279.6 (24) & -1133.6 (24) & -1262.1 (24) & -1102.0 (24) & -1083.2 (24) & -790.0 (24) & (24.0) \T \B \\
LDA-Hash          & -607.9 (22) & -435.4 (22) & -611.4 (22) & -449.2 (22) & -500.7 (22) & -271.5 (22) & (22.0) & -1134.2 (22) & -794.2 (22)  & -1120.9 (22) & -805.6 (22)  & -930.7 (22)  & -463.1 (22) & (22.0) \T \B \\
LDA-Ment          & -611.6 (23) & -465.7 (23) & -613.9 (23) & -477.7 (23) & -540.9 (23) & -316.9 (23) & (23.0) & -1141.5 (23) & -850.2 (23)  & -1130.6 (23) & -855.9 (23)  & -981.9 (23)  & -566.6 (23) & (23.0)
	\T \B  \\ \hline
\end{tabular}
\begin{tabular}{r c c c c c c c c c c} \hline
{\bf }	&	\multicolumn{10}{c}{\bf Top 5 Keywords / Unigrams}	\T \B \T \B \\
{\bf }	&	\multicolumn{3}{c}{\bf Dataset A}	&	\multicolumn{3}{c}{\bf Dataset B}	&	\multicolumn{3}{c}{\bf Dataset C}	&	{\bf Average}	\T \B \T \B \\
{\bf Algorithm}	&	{Precision}	&	{Recall}	&	{F-score}	&	{Precision}	&	{Recall}	&	{F-score}	&	{Precision}	&	{Recall}	&	{F-score}	&	{\bf Rank@5} 	\B \T \B \\ \hline
ClusTop-Word-NA   & .754$\pm$.002	(22) & .031$\pm$.000	(6)  & .059$\pm$.000	(6)  & .866$\pm$.003	(21) & .043$\pm$.000	(5)  & .082$\pm$.001	(5)  & .840$\pm$.009	(18) & .027$\pm$.001	(7)  & .052$\pm$.001	(7)  & (10.8) \T \B \\
ClusTop-BiG-NA    & .786$\pm$.002	(18) & .034$\pm$.000	(2)  & .064$\pm$.000	(2)  & .857$\pm$.003	(22) & .046$\pm$.000	(2)  & .086$\pm$.001	(2)  & .833$\pm$.010	(20) & .029$\pm$.001	(4)  & .056$\pm$.001	(3)  & (8.3)  \T \B \\
ClusTop-TriG-NA   & .791$\pm$.002	(17) & .034$\pm$.000	(2)  & .064$\pm$.000	(2)  & .871$\pm$.003	(20) & .046$\pm$.000	(2)  & .087$\pm$.001	(1)  & .822$\pm$.009	(21) & .031$\pm$.001	(2)  & .058$\pm$.001	(2)  & (7.7)  \T \B \\
ClusTop-BiHa-NA   & .784$\pm$.002	(19) & .032$\pm$.000	(4)  & .060$\pm$.000	(4)  & .886$\pm$.003	(18) & .045$\pm$.000	(4)  & .084$\pm$.001	(4)  & .820$\pm$.009	(22) & .029$\pm$.001	(4)  & .055$\pm$.001	(5)  & (9.3)  \T \B \\
ClusTop-Hash-NA   & .898$\pm$.004	(10) & .023$\pm$.000	(21) & .044$\pm$.000	(18) & .916$\pm$.007	(13) & .032$\pm$.001	(17) & .062$\pm$.001	(17) & .936$\pm$.011	(8)  & .022$\pm$.000	(17) & .042$\pm$.001	(18) & (15.4) \T \B \\
ClusTop-Noun-NA   & .761$\pm$.002	(21) & .028$\pm$.000	(8)  & .054$\pm$.000	(8)  & .836$\pm$.003	(24) & .043$\pm$.000	(5)  & .081$\pm$.001	(6)  & .888$\pm$.008	(14) & .032$\pm$.001	(1)  & .062$\pm$.001	(1)  & (9.8)  \T \B \\
ClusTop-H2VG-NA    & .924$\pm$.003	(3)  & .023$\pm$.000	(21) & .045$\pm$.000	(17) & .978$\pm$.004	(2)  & .032$\pm$.001	(17) & .062$\pm$.001	(17) & .976$\pm$.007	(4)  & .023$\pm$.001	(14) & .044$\pm$.001	(14) & (12.1) \T \B \\
ClusTop-H2VW-NA & .906$\pm$.001	(9)  & .023$\pm$.001	(21) & .023$\pm$.001	(22) & .963$\pm$.001	(6)  & .028$\pm$.001	(20) & .028$\pm$.001	(20) & .986$\pm$.001	(1)  & .019$\pm$.001	(23) & .019$\pm$.001	(23) & (16.1) \T \B \\
ClusTop-H2VF-NA & .910$\pm$.001	(7)  & .025$\pm$.001	(15) & .025$\pm$.001	(19) & .960$\pm$.001	(7)  & .029$\pm$.001	(19) & .029$\pm$.001	(19) & .955$\pm$.001	(6)  & .019$\pm$.001	(23) & .019$\pm$.001	(23) & (15.3) \T \B \\
ClusTop-Word-AH   & .741$\pm$.003	(24) & .025$\pm$.000	(15) & .049$\pm$.000	(13) & .845$\pm$.005	(23) & .040$\pm$.000	(9)  & .075$\pm$.001	(9)  & .844$\pm$.010	(17) & .027$\pm$.001	(7)  & .052$\pm$.001	(7)  & (13.8) \T \B \\
ClusTop-Hash-AH   & .847$\pm$.002	(12) & .026$\pm$.000	(12) & .051$\pm$.000	(12) & .912$\pm$.004	(15) & .046$\pm$.001	(2)  & .086$\pm$.001	(2)  & .896$\pm$.008	(12) & .024$\pm$.000	(12) & .046$\pm$.001	(13) & (10.2) \T \B \\
ClusTop-Noun-AH   & .802$\pm$.002	(16) & .024$\pm$.000	(18) & .046$\pm$.000	(16) & .873$\pm$.004	(19) & .037$\pm$.000	(13) & .071$\pm$.001	(13) & .872$\pm$.008	(15) & .029$\pm$.001	(4)  & .056$\pm$.001	(3)  & (13.0) \T \B \\
ClusTop-H2VG-AH    & .919$\pm$.002	(5)  & .025$\pm$.000	(15) & .049$\pm$.000	(13) & .902$\pm$.003	(16) & .042$\pm$.000	(7)  & .080$\pm$.001	(7)  & .891$\pm$.008	(13) & .025$\pm$.001	(10) & .048$\pm$.001	(11) & (10.8) \T \B \\
ClusTop-H2VW-AH & .927$\pm$.001	(1)  & .023$\pm$.001	(21) & .023$\pm$.001	(22) & .972$\pm$.001	(4)  & .028$\pm$.001	(20) & .028$\pm$.001	(20) & .979$\pm$.001	(3)  & .020$\pm$.001	(21) & .020$\pm$.001	(21) & (14.8) \T \B \\
ClusTop-H2VF-AH & .918$\pm$.001	(6)  & .025$\pm$.001	(15) & .025$\pm$.001	(19) & .965$\pm$.001	(5)  & .027$\pm$.001	(23) & .027$\pm$.001	(23) & .948$\pm$.001	(7)  & .021$\pm$.001	(19) & .021$\pm$.001	(19) & (15.1) \T \B \\
ClusTop-Word-AM   & .748$\pm$.001	(23) & .034$\pm$.000	(2)  & .065$\pm$.000	(1)  & .929$\pm$.003	(11) & .036$\pm$.000	(15) & .069$\pm$.001	(15) & .758$\pm$.016	(24) & .022$\pm$.000	(17) & .043$\pm$.001	(16) & (13.8) \T \B \\
ClusTop-Hash-AM   & .763$\pm$.002	(20) & .027$\pm$.000	(10) & .052$\pm$.000	(10) & .917$\pm$.003	(12) & .037$\pm$.000	(13) & .072$\pm$.001	(12) & .869$\pm$.011	(16) & .024$\pm$.000	(12) & .047$\pm$.001	(12) & (13.0) \T \B \\
ClusTop-Noun-AM   & .842$\pm$.002	(13) & .025$\pm$.000	(15) & .048$\pm$.000	(15) & .950$\pm$.003	(9)  & .039$\pm$.000	(10) & .074$\pm$.001	(10) & .923$\pm$.009	(9)  & .022$\pm$.000	(17) & .043$\pm$.001	(16) & (12.7) \T \B \\
ClusTop-H2VG-AM    & .864$\pm$.002	(11) & .028$\pm$.000	(8)  & .054$\pm$.000	(8)  & .930$\pm$.003	(10) & .041$\pm$.000	(8)  & .078$\pm$.001	(8)  & .900$\pm$.008	(10) & .025$\pm$.000	(10) & .049$\pm$.001	(9)  & (9.1)  \T \B \\
ClusTop-H2VW-AM & .924$\pm$.001	(3)  & .023$\pm$.001	(21) & .023$\pm$.001	(22) & .976$\pm$.001	(3)  & .027$\pm$.001	(23) & .027$\pm$.001	(23) & .981$\pm$.001	(2)  & .020$\pm$.001	(21) & .020$\pm$.001	(21) & (15.4) \T \B \\
ClusTop-H2VF-AM & .910$\pm$.001	(7)  & .022$\pm$.001	(24) & .022$\pm$.001	(24) & .985$\pm$.001	(1)  & .027$\pm$.001	(23) & .027$\pm$.001	(23) & .971$\pm$.001	(5)  & .020$\pm$.001	(21) & .020$\pm$.001	(21) & (16.6) \T \B \\
LDA-Orig          & .925$\pm$.001	(2)  & .027$\pm$.000	(10) & .052$\pm$.000	(10) & .956$\pm$.002	(8)  & .037$\pm$.000	(13) & .070$\pm$.001	(14) & .898$\pm$.010	(11) & .025$\pm$.000	(10) & .049$\pm$.001	(9)  & (9.7)  \T \B \\
LDA-Hash          & .821$\pm$.002	(15) & .031$\pm$.000	(6)  & .059$\pm$.000	(6)  & .916$\pm$.003	(13) & .036$\pm$.000	(15) & .069$\pm$.001	(15) & .837$\pm$.010	(19) & .028$\pm$.001	(6)  & .054$\pm$.001	(6)  & (11.2) \T \B \\
LDA-Ment          & .830$\pm$.002	(14) & .031$\pm$.000	(6)  & .060$\pm$.000	(4)  & .900$\pm$.003	(17) & .039$\pm$.000	(10) & .074$\pm$.001	(10) & .814$\pm$.018	(23) & .023$\pm$.000	(14) & .044$\pm$.001	(14) & (12.4) \T \B \\
 \hline
\end{tabular}
\begin{tabular}{r c c c c c c c c c c} \hline
{\bf }	&	\multicolumn{10}{c}{\bf Top 10 Keywords / Unigrams}	\T \B \T \B \\
{\bf }	&	\multicolumn{3}{c}{\bf Dataset A}	&	\multicolumn{3}{c}{\bf Dataset B}	&	\multicolumn{3}{c}{\bf Dataset C}	&	{\bf Average}	\T \B \T \B \\
{\bf Algorithm}	&	{Precision}	&	{Recall}	&	{F-score}	&	{Precision}	&	{Recall}	&	{F-score}	&	{Precision}	&	{Recall}	&	{F-score}	&	{\bf Rank@10} 	\B \T \B \\ \hline
ClusTop-Word-NA   & .690$\pm$.002	(24) & .033$\pm$.000	(7)  & .062$\pm$.000	(7)  & .804$\pm$.003	(20) & .051$\pm$.000	(3)  & .095$\pm$.001	(3)  & .764$\pm$.010	(22) & .033$\pm$.001	(6)  & .062$\pm$.001	(6)  & (10.9) \T \B \\
ClusTop-BiG-NA    & .707$\pm$.002	(22) & .035$\pm$.000	(2)  & .065$\pm$.000	(2)  & .789$\pm$.004	(22) & .052$\pm$.000	(2)  & .096$\pm$.001	(2)  & .765$\pm$.010	(20) & .035$\pm$.001	(3)  & .067$\pm$.002	(2)  & (8.6)  \T \B \\
ClusTop-TriG-NA   & .717$\pm$.002	(21) & .034$\pm$.000	(4)  & .064$\pm$.000	(4)  & .811$\pm$.003	(19) & .053$\pm$.000	(1)  & .098$\pm$.001	(1)  & .746$\pm$.010	(23) & .036$\pm$.001	(1)  & .068$\pm$.001	(1)  & (8.3)  \T \B \\
ClusTop-BiHa-NA   & .719$\pm$.002	(20) & .034$\pm$.000	(4)  & .064$\pm$.000	(4)  & .782$\pm$.004	(24) & .051$\pm$.000	(3)  & .095$\pm$.001	(3)  & .765$\pm$.010	(20) & .035$\pm$.001	(3)  & .065$\pm$.001	(3)  & (9.3)  \T \B \\
ClusTop-Hash-NA   & .860$\pm$.004	(8)  & .023$\pm$.000	(24) & .045$\pm$.000	(17) & .896$\pm$.008	(9)  & .032$\pm$.001	(17) & .061$\pm$.001	(17) & .925$\pm$.012	(8)  & .022$\pm$.000	(18) & .043$\pm$.001	(18) & (15.1) \T \B \\
ClusTop-Noun-NA   & .736$\pm$.002	(16) & .033$\pm$.000	(7)  & .062$\pm$.000	(7)  & .803$\pm$.003	(21) & .049$\pm$.000	(5)  & .091$\pm$.001	(5)  & .802$\pm$.009	(16) & .035$\pm$.001	(3)  & .065$\pm$.001	(3)  & (9.2)  \T \B \\
ClusTop-H2VG-NA    & .904$\pm$.004	(3)  & .024$\pm$.000	(21) & .046$\pm$.000	(16) & .973$\pm$.004	(1)  & .032$\pm$.001	(17) & .061$\pm$.001	(17) & .964$\pm$.008	(3)  & .023$\pm$.001	(16) & .044$\pm$.001	(16) & (12.2) \T \B \\
ClusTop-H2VW-NA & .894$\pm$.001	(5)  & .026$\pm$.001	(17) & .026$\pm$.001	(22) & .944$\pm$.001	(4)  & .029$\pm$.001	(20) & .029$\pm$.001	(20) & .983$\pm$.001	(1)  & .020$\pm$.001	(23) & .020$\pm$.001	(23) & (15.0) \T \B \\
ClusTop-H2VF-NA & .892$\pm$.001	(6)  & .026$\pm$.001	(17) & .026$\pm$.001	(22) & .931$\pm$.001	(8)  & .029$\pm$.001	(20) & .029$\pm$.001	(20) & .943$\pm$.001	(7)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (15.6) \T \B \\
ClusTop-Word-AH   & .692$\pm$.003	(23) & .025$\pm$.000	(19) & .049$\pm$.000	(14) & .784$\pm$.004	(23) & .043$\pm$.000	(8)  & .080$\pm$.001	(8)  & .778$\pm$.010	(18) & .030$\pm$.001	(8)  & .057$\pm$.001	(8)  & (14.3) \T \B \\
ClusTop-Hash-AH   & .833$\pm$.002	(11) & .027$\pm$.000	(12) & .051$\pm$.000	(13) & .842$\pm$.004	(15) & .041$\pm$.000	(11) & .078$\pm$.001	(11) & .857$\pm$.009	(12) & .025$\pm$.000	(13) & .048$\pm$.001	(13) & (12.3) \T \B \\
ClusTop-Noun-AH   & .735$\pm$.002	(17) & .024$\pm$.000	(21) & .045$\pm$.000	(17) & .827$\pm$.004	(17) & .041$\pm$.000	(11) & .076$\pm$.001	(14) & .828$\pm$.009	(13) & .031$\pm$.001	(7)  & .059$\pm$.001	(7)  & (13.8) \T \B \\
ClusTop-H2VG-AH    & .824$\pm$.002	(12) & .027$\pm$.000	(12) & .053$\pm$.000	(12) & .850$\pm$.003	(12) & .043$\pm$.000	(8)  & .080$\pm$.001	(8)  & .869$\pm$.009	(11) & .028$\pm$.001	(9)  & .053$\pm$.001	(9)  & (10.3) \T \B \\
ClusTop-H2VW-AH & .908$\pm$.001	(1)  & .024$\pm$.001	(21) & .024$\pm$.001	(24) & .944$\pm$.001	(4)  & .027$\pm$.001	(23) & .027$\pm$.001	(23) & .964$\pm$.001	(4)  & .020$\pm$.001	(23) & .020$\pm$.001	(23) & (16.2) \T \B \\
ClusTop-H2VF-AH & .905$\pm$.001	(2)  & .027$\pm$.001	(15) & .027$\pm$.001	(20) & .934$\pm$.001	(6)  & .029$\pm$.001	(20) & .029$\pm$.001	(20) & .949$\pm$.001	(5)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (14.2) \T \B \\
ClusTop-Word-AM   & .734$\pm$.001	(18) & .036$\pm$.000	(1)  & .068$\pm$.000	(1)  & .828$\pm$.004	(16) & .039$\pm$.000	(16) & .073$\pm$.001	(16) & .709$\pm$.013	(24) & .023$\pm$.000	(16) & .044$\pm$.001	(16) & (13.8) \T \B \\
ClusTop-Hash-AM   & .731$\pm$.002	(19) & .030$\pm$.000	(10) & .058$\pm$.000	(10) & .845$\pm$.004	(14) & .043$\pm$.000	(8)  & .081$\pm$.001	(7)  & .823$\pm$.011	(14) & .028$\pm$.001	(9)  & .053$\pm$.001	(9)  & (11.1) \T \B \\
ClusTop-Noun-AM   & .860$\pm$.001	(8)  & .024$\pm$.000	(21) & .047$\pm$.000	(15) & .932$\pm$.003	(7)  & .040$\pm$.000	(14) & .076$\pm$.001	(14) & .908$\pm$.008	(9)  & .024$\pm$.000	(14) & .047$\pm$.001	(14) & (12.9) \T \B \\
ClusTop-H2VG-AM    & .800$\pm$.002	(13) & .031$\pm$.000	(9)  & .060$\pm$.000	(9)  & .875$\pm$.003	(11) & .041$\pm$.000	(11) & .078$\pm$.001	(11) & .882$\pm$.008	(10) & .027$\pm$.000	(11) & .051$\pm$.001	(11) & (10.7) \T \B \\
ClusTop-H2VW-AM & .904$\pm$.001	(3)  & .027$\pm$.001	(15) & .027$\pm$.001	(20) & .964$\pm$.001	(2)  & .028$\pm$.001	(22) & .028$\pm$.001	(22) & .972$\pm$.001	(2)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (14.0) \T \B \\
ClusTop-H2VF-AM & .891$\pm$.001	(7)  & .027$\pm$.001	(15) & .027$\pm$.001	(20) & .951$\pm$.001	(3)  & .027$\pm$.001	(23) & .027$\pm$.001	(23) & .944$\pm$.001	(6)  & .020$\pm$.001	(23) & .020$\pm$.001	(23) & (15.9) \T \B \\
LDA-Orig          & .848$\pm$.002	(10) & .029$\pm$.000	(11) & .056$\pm$.000	(11) & .885$\pm$.003	(10) & .040$\pm$.000	(14) & .076$\pm$.001	(14) & .808$\pm$.011	(15) & .026$\pm$.001	(12) & .051$\pm$.001	(11) & (12.0) \T \B \\
LDA-Hash          & .759$\pm$.002	(14) & .034$\pm$.000	(4)  & .064$\pm$.000	(4)  & .847$\pm$.003	(13) & .041$\pm$.000	(11) & .078$\pm$.001	(11) & .778$\pm$.010	(18) & .034$\pm$.001	(5)  & .064$\pm$.001	(5)  & (9.4)  \T \B \\
LDA-Ment          & .752$\pm$.002	(15) & .033$\pm$.000	(7)  & .063$\pm$.000	(6)  & .820$\pm$.004	(18) & .044$\pm$.000	(6)  & .082$\pm$.001	(6)  & .787$\pm$.013	(17) & .024$\pm$.000	(14) & .047$\pm$.001	(14) & (11.4)
 \T \B \\ \hline
\end{tabular}
\begin{tabular}{r c c c c c c c c c c} \hline
{\bf }	&	\multicolumn{10}{c}{\bf Top 15 Keywords / Unigrams}	\T \B \T \B \\
{\bf }	&	\multicolumn{3}{c}{\bf Dataset A}	&	\multicolumn{3}{c}{\bf Dataset B}	&	\multicolumn{3}{c}{\bf Dataset C}	&	{\bf Average}	\T \B \T \B \\
{\bf Algorithm}	&	{Precision}	&	{Recall}	&	{F-score}	&	{Precision}	&	{Recall}	&	{F-score}	&	{Precision}	&	{Recall}	&	{F-score}	&	{\bf Rank@15} 	\B \T \B \\ \hline
ClusTop-Word-NA   & .648$\pm$.002	(24) & .034$\pm$.000	(5)  & .063$\pm$.000	(7)  & .743$\pm$.004	(23) & .053$\pm$.000	(3)  & .098$\pm$.001	(3)  & .717$\pm$.010	(22) & .038$\pm$.001	(4)  & .070$\pm$.002	(4)  & (10.6) \T \B \\
ClusTop-BiG-NA    & .671$\pm$.002	(21) & .035$\pm$.000	(2)  & .065$\pm$.000	(2)  & .747$\pm$.004	(21) & .055$\pm$.001	(1)  & .100$\pm$.001	(1)  & .719$\pm$.010	(21) & .040$\pm$.001	(2)  & .073$\pm$.002	(2)  & (8.1)  \T \B \\
ClusTop-TriG-NA   & .667$\pm$.002	(22) & .035$\pm$.000	(2)  & .065$\pm$.000	(2)  & .757$\pm$.004	(20) & .055$\pm$.000	(1)  & .100$\pm$.001	(1)  & .677$\pm$.010	(24) & .041$\pm$.001	(1)  & .075$\pm$.002	(1)  & (8.2)  \T \B \\
ClusTop-BiHa-NA   & .667$\pm$.002	(22) & .034$\pm$.000	(5)  & .064$\pm$.000	(5)  & .729$\pm$.004	(24) & .052$\pm$.000	(4)  & .096$\pm$.001	(4)  & .722$\pm$.009	(20) & .040$\pm$.001	(2)  & .073$\pm$.002	(2)  & (9.8)  \T \B \\
ClusTop-Hash-NA   & .848$\pm$.004	(9)  & .023$\pm$.000	(24) & .045$\pm$.000	(18) & .880$\pm$.008	(9)  & .031$\pm$.001	(17) & .060$\pm$.001	(17) & .914$\pm$.012	(8)  & .023$\pm$.001	(17) & .044$\pm$.001	(17) & (15.1) \T \B \\
ClusTop-Noun-NA   & .698$\pm$.002	(18) & .033$\pm$.000	(8)  & .061$\pm$.000	(9)  & .773$\pm$.003	(19) & .051$\pm$.000	(5)  & .093$\pm$.001	(5)  & .753$\pm$.010	(15) & .036$\pm$.001	(6)  & .067$\pm$.001	(6)  & (10.1) \T \B \\
ClusTop-H2VG-NA    & .895$\pm$.004	(2)  & .024$\pm$.000	(23) & .046$\pm$.000	(17) & .961$\pm$.005	(1)  & .031$\pm$.001	(17) & .060$\pm$.001	(17) & .962$\pm$.008	(3)  & .023$\pm$.001	(17) & .044$\pm$.001	(17) & (12.7) \T \B \\
ClusTop-H2VW-NA & .889$\pm$.001	(5)  & .026$\pm$.001	(21) & .026$\pm$.001	(24) & .935$\pm$.001	(3)  & .030$\pm$.001	(20) & .030$\pm$.001	(20) & .983$\pm$.001	(1)  & .020$\pm$.001	(23) & .020$\pm$.001	(23) & (15.6) \T \B \\
ClusTop-H2VF-NA & .862$\pm$.001	(7)  & .028$\pm$.001	(14) & .028$\pm$.001	(19) & .903$\pm$.001	(8)  & .030$\pm$.001	(20) & .030$\pm$.001	(20) & .942$\pm$.001	(6)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (14.9) \T \B \\
ClusTop-Word-AH   & .677$\pm$.002	(20) & .025$\pm$.000	(22) & .048$\pm$.000	(16) & .744$\pm$.004	(22) & .043$\pm$.000	(12) & .079$\pm$.001	(14) & .731$\pm$.010	(19) & .033$\pm$.001	(7)  & .061$\pm$.001	(8)  & (15.6) \T \B \\
ClusTop-Hash-AH   & .802$\pm$.002	(10) & .030$\pm$.000	(12) & .058$\pm$.000	(12) & .831$\pm$.004	(13) & .044$\pm$.000	(10) & .083$\pm$.001	(10) & .847$\pm$.009	(12) & .026$\pm$.001	(15) & .050$\pm$.001	(15) & (12.1) \T \B \\
ClusTop-Noun-AH   & .699$\pm$.002	(17) & .027$\pm$.000	(16) & .051$\pm$.000	(14) & .791$\pm$.004	(16) & .042$\pm$.000	(14) & .078$\pm$.001	(15) & .781$\pm$.010	(13) & .033$\pm$.001	(7)  & .062$\pm$.001	(7)  & (13.2) \T \B \\
ClusTop-H2VG-AH    & .762$\pm$.002	(12) & .029$\pm$.000	(13) & .055$\pm$.000	(13) & .832$\pm$.003	(12) & .043$\pm$.000	(12) & .080$\pm$.001	(12) & .859$\pm$.009	(11) & .028$\pm$.001	(10) & .053$\pm$.001	(11) & (11.8) \T \B \\
ClusTop-H2VW-AH & .902$\pm$.001	(1)  & .027$\pm$.001	(18) & .027$\pm$.001	(22) & .913$\pm$.001	(5)  & .029$\pm$.001	(22) & .029$\pm$.001	(22) & .964$\pm$.001	(2)  & .020$\pm$.001	(23) & .020$\pm$.001	(23) & (15.3) \T \B \\
ClusTop-H2VF-AH & .893$\pm$.001	(3)  & .028$\pm$.001	(14) & .028$\pm$.001	(19) & .913$\pm$.001	(5)  & .030$\pm$.001	(20) & .030$\pm$.001	(20) & .945$\pm$.001	(5)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (14.0) \T \B \\
ClusTop-Word-AM   & .687$\pm$.001	(19) & .036$\pm$.000	(1)  & .067$\pm$.000	(1)  & .790$\pm$.004	(17) & .046$\pm$.000	(7)  & .085$\pm$.001	(7)  & .689$\pm$.012	(23) & .027$\pm$.001	(13) & .052$\pm$.001	(13) & (11.2) \T \B \\
ClusTop-Hash-AM   & .713$\pm$.002	(15) & .033$\pm$.000	(8)  & .063$\pm$.000	(7)  & .816$\pm$.004	(14) & .045$\pm$.000	(9)  & .083$\pm$.001	(10) & .770$\pm$.011	(14) & .030$\pm$.001	(9)  & .058$\pm$.001	(9)  & (10.6) \T \B \\
ClusTop-Noun-AM   & .860$\pm$.001	(8)  & .026$\pm$.000	(20) & .050$\pm$.000	(15) & .905$\pm$.003	(7)  & .041$\pm$.000	(16) & .077$\pm$.001	(16) & .892$\pm$.008	(9)  & .026$\pm$.000	(15) & .049$\pm$.001	(16) & (13.6) \T \B \\
ClusTop-H2VG-AM    & .758$\pm$.002	(13) & .031$\pm$.000	(11) & .060$\pm$.000	(10) & .863$\pm$.003	(10) & .044$\pm$.000	(10) & .083$\pm$.001	(10) & .876$\pm$.008	(10) & .027$\pm$.000	(13) & .052$\pm$.001	(13) & (11.1) \T \B \\
ClusTop-H2VW-AM & .892$\pm$.001	(4)  & .027$\pm$.001	(18) & .027$\pm$.001	(22) & .942$\pm$.001	(2)  & .028$\pm$.001	(23) & .028$\pm$.001	(23) & .960$\pm$.001	(4)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (15.1) \T \B \\
ClusTop-H2VF-AM & .877$\pm$.001	(6)  & .027$\pm$.001	(18) & .027$\pm$.001	(22) & .935$\pm$.001	(3)  & .027$\pm$.001	(24) & .027$\pm$.001	(24) & .931$\pm$.001	(7)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (16.0) \T \B \\
LDA-Orig          & .799$\pm$.002	(11) & .032$\pm$.000	(10) & .060$\pm$.000	(10) & .840$\pm$.003	(11) & .042$\pm$.000	(14) & .080$\pm$.001	(12) & .753$\pm$.010	(15) & .028$\pm$.001	(10) & .054$\pm$.001	(10) & (11.4) \T \B \\
LDA-Hash          & .720$\pm$.002	(14) & .034$\pm$.000	(5)  & .064$\pm$.000	(5)  & .795$\pm$.003	(15) & .046$\pm$.000	(7)  & .085$\pm$.001	(7)  & .733$\pm$.010	(18) & .038$\pm$.001	(4)  & .070$\pm$.001	(4)  & (8.8)  \T \B \\
LDA-Ment          & .703$\pm$.002	(16) & .034$\pm$.000	(5)  & .064$\pm$.000	(5)  & .774$\pm$.004	(18) & .048$\pm$.000	(6)  & .088$\pm$.001	(6)  & .743$\pm$.012	(17) & .027$\pm$.001	(13) & .052$\pm$.001	(13) & (11.0) \T \B \\ \hline
\end{tabular}
\begin{tabular}{r c c c c c c c c c c} \hline
{\bf }	&	\multicolumn{10}{c}{\bf Top 20 Keywords / Unigrams}	\T \B \T \B \\
{\bf }	&	\multicolumn{3}{c}{\bf Dataset A}	&	\multicolumn{3}{c}{\bf Dataset B}	&	\multicolumn{3}{c}{\bf Dataset C}	&	{\bf Average}	\T \B \T \B \\
{\bf Algorithm}	&	{Precision}	&	{Recall}	&	{F-score}	&	{Precision}	&	{Recall}	&	{F-score}	&	{Precision}	&	{Recall}	&	{F-score}	&	{\bf Rank@20} 	\B \T \B \\ \hline
ClusTop-Word-NA   & .617$\pm$.002	(24) & .034$\pm$.000	(6)  & .064$\pm$.000	(6)  & .709$\pm$.003	(23) & .055$\pm$.000	(2)  & .100$\pm$.001	(3)  & .669$\pm$.009	(22) & .038$\pm$.001	(4)  & .070$\pm$.002	(4)  & (10.4) \T \B \\
ClusTop-BiG-NA    & .646$\pm$.002	(21) & .035$\pm$.000	(3)  & .065$\pm$.000	(3)  & .722$\pm$.004	(22) & .056$\pm$.001	(1)  & .102$\pm$.001	(1)  & .679$\pm$.010	(20) & .040$\pm$.001	(2)  & .073$\pm$.002	(2)  & (8.3)  \T \B \\
ClusTop-TriG-NA   & .636$\pm$.002	(22) & .035$\pm$.000	(3)  & .065$\pm$.000	(3)  & .726$\pm$.004	(20) & .055$\pm$.001	(2)  & .101$\pm$.001	(2)  & .662$\pm$.009	(24) & .041$\pm$.001	(1)  & .075$\pm$.002	(1)  & (8.7)  \T \B \\
ClusTop-BiHa-NA   & .635$\pm$.002	(23) & .035$\pm$.000	(3)  & .065$\pm$.000	(3)  & .702$\pm$.004	(24) & .054$\pm$.000	(4)  & .099$\pm$.001	(4)  & .679$\pm$.009	(20) & .040$\pm$.001	(2)  & .073$\pm$.002	(2)  & (9.4)  \T \B \\
ClusTop-Hash-NA   & .831$\pm$.004	(9)  & .024$\pm$.000	(23) & .045$\pm$.000	(18) & .873$\pm$.008	(9)  & .031$\pm$.001	(17) & .060$\pm$.001	(17) & .911$\pm$.012	(8)  & .023$\pm$.001	(17) & .044$\pm$.001	(17) & (15.0) \T \B \\
ClusTop-Noun-NA   & .666$\pm$.002	(17) & .033$\pm$.000	(9)  & .061$\pm$.000	(11) & .748$\pm$.003	(18) & .051$\pm$.000	(5)  & .094$\pm$.001	(5)  & .719$\pm$.010	(15) & .036$\pm$.001	(6)  & .067$\pm$.001	(6)  & (10.2) \T \B \\
ClusTop-H2VG-NA    & .891$\pm$.004	(2)  & .024$\pm$.000	(23) & .046$\pm$.000	(17) & .952$\pm$.005	(1)  & .031$\pm$.001	(17) & .060$\pm$.001	(17) & .962$\pm$.008	(2)  & .023$\pm$.001	(17) & .044$\pm$.001	(17) & (12.6) \T \B \\
ClusTop-H2VW-NA & .869$\pm$.001	(5)  & .027$\pm$.001	(20) & .027$\pm$.001	(22) & .927$\pm$.001	(4)  & .030$\pm$.001	(20) & .030$\pm$.001	(20) & .983$\pm$.001	(1)  & .020$\pm$.001	(23) & .020$\pm$.001	(23) & (15.3) \T \B \\
ClusTop-H2VF-NA & .856$\pm$.001	(7)  & .028$\pm$.001	(16) & .028$\pm$.001	(19) & .894$\pm$.001	(7)  & .030$\pm$.001	(20) & .030$\pm$.001	(20) & .942$\pm$.001	(5)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (14.9) \T \B \\
ClusTop-Word-AH   & .660$\pm$.002	(19) & .029$\pm$.000	(14) & .055$\pm$.000	(14) & .724$\pm$.004	(21) & .044$\pm$.001	(12) & .080$\pm$.001	(13) & .703$\pm$.010	(17) & .033$\pm$.001	(7)  & .061$\pm$.001	(8)  & (13.9) \T \B \\
ClusTop-Hash-AH   & .757$\pm$.002	(10) & .033$\pm$.000	(9)  & .063$\pm$.000	(8)  & .801$\pm$.004	(13) & .044$\pm$.000	(12) & .082$\pm$.001	(11) & .836$\pm$.009	(12) & .026$\pm$.001	(15) & .050$\pm$.001	(15) & (11.7) \T \B \\
ClusTop-Noun-AH   & .700$\pm$.002	(14) & .029$\pm$.000	(14) & .054$\pm$.000	(15) & .774$\pm$.004	(16) & .042$\pm$.000	(15) & .079$\pm$.001	(15) & .743$\pm$.010	(14) & .033$\pm$.001	(7)  & .062$\pm$.001	(7)  & (13.0) \T \B \\
ClusTop-H2VG-AH    & .743$\pm$.002	(12) & .030$\pm$.000	(13) & .058$\pm$.000	(13) & .809$\pm$.003	(11) & .043$\pm$.000	(14) & .080$\pm$.001	(13) & .858$\pm$.009	(11) & .028$\pm$.001	(10) & .053$\pm$.001	(11) & (12.0) \T \B \\
ClusTop-H2VW-AH & .894$\pm$.001	(1)  & .027$\pm$.001	(20) & .027$\pm$.001	(22) & .902$\pm$.001	(6)  & .029$\pm$.001	(22) & .029$\pm$.001	(22) & .962$\pm$.001	(3)  & .020$\pm$.001	(23) & .020$\pm$.001	(23) & (15.8) \T \B \\
ClusTop-H2VF-AH & .879$\pm$.001	(3)  & .028$\pm$.001	(16) & .028$\pm$.001	(19) & .905$\pm$.001	(5)  & .030$\pm$.001	(20) & .030$\pm$.001	(20) & .939$\pm$.001	(6)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (14.3) \T \B \\
ClusTop-Word-AM   & .660$\pm$.001	(19) & .036$\pm$.000	(1)  & .067$\pm$.000	(1)  & .778$\pm$.004	(15) & .050$\pm$.000	(6)  & .091$\pm$.001	(6)  & .664$\pm$.012	(23) & .027$\pm$.001	(13) & .052$\pm$.001	(13) & (10.8) \T \B \\
ClusTop-Hash-AM   & .691$\pm$.002	(15) & .033$\pm$.000	(9)  & .062$\pm$.000	(9)  & .796$\pm$.004	(14) & .047$\pm$.000	(9)  & .087$\pm$.001	(9)  & .745$\pm$.011	(13) & .030$\pm$.001	(9)  & .058$\pm$.001	(9)  & (10.7) \T \B \\
ClusTop-Noun-AM   & .841$\pm$.001	(8)  & .027$\pm$.000	(18) & .051$\pm$.000	(16) & .883$\pm$.003	(8)  & .041$\pm$.000	(16) & .078$\pm$.001	(16) & .859$\pm$.009	(10) & .026$\pm$.000	(15) & .049$\pm$.001	(16) & (13.7) \T \B \\
ClusTop-H2VG-AM    & .736$\pm$.002	(13) & .032$\pm$.000	(11) & .061$\pm$.000	(11) & .856$\pm$.003	(10) & .045$\pm$.000	(10) & .084$\pm$.001	(10) & .875$\pm$.008	(9)  & .027$\pm$.000	(13) & .052$\pm$.001	(13) & (11.1) \T \B \\
ClusTop-H2VW-AM & .876$\pm$.001	(4)  & .027$\pm$.001	(20) & .027$\pm$.001	(22) & .936$\pm$.001	(2)  & .029$\pm$.001	(22) & .029$\pm$.001	(22) & .955$\pm$.001	(4)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (15.1) \T \B \\
ClusTop-H2VF-AM & .859$\pm$.001	(6)  & .027$\pm$.001	(20) & .027$\pm$.001	(22) & .930$\pm$.001	(3)  & .028$\pm$.001	(24) & .028$\pm$.001	(24) & .928$\pm$.001	(7)  & .021$\pm$.001	(20) & .021$\pm$.001	(20) & (16.2) \T \B \\
LDA-Orig          & .752$\pm$.002	(11) & .032$\pm$.000	(11) & .061$\pm$.000	(11) & .802$\pm$.003	(12) & .044$\pm$.000	(12) & .082$\pm$.001	(11) & .706$\pm$.010	(16) & .028$\pm$.001	(10) & .054$\pm$.001	(10) & (11.6) \T \B \\
LDA-Hash          & .689$\pm$.002	(16) & .035$\pm$.000	(3)  & .065$\pm$.000	(3)  & .751$\pm$.003	(17) & .048$\pm$.000	(8)  & .088$\pm$.001	(8)  & .702$\pm$.010	(18) & .038$\pm$.001	(4)  & .070$\pm$.001	(4)  & (9.0)  \T \B \\
LDA-Ment          & .666$\pm$.002	(17) & .034$\pm$.000	(6)  & .064$\pm$.000	(6)  & .730$\pm$.004	(19) & .049$\pm$.000	(7)  & .090$\pm$.001	(7)  & .698$\pm$.012	(19) & .027$\pm$.001	(13) & .052$\pm$.001	(13) & (11.9) \T \B \\ \hline
\end{tabular}
